Wave propagation and homogenization in 2D and 3D lattices: a semi-analytical approach

Wave motion in two- and three-dimensional periodic lattices of beam members supporting longitudinal and flexural waves is considered. An analytic method for solving the Bloch wave spectrum is developed, characterized by a generalized eigenvalue equation obtained by enforcing the Floquet condition. The dynamic stiffness matrix is shown to be explicitly Hermitian and to admit positive eigenvalues. Lattices with hexagonal, rectangular, tetrahedral and cubic unit cells are analyzed. The semi-analytical method can be asymptotically expanded for low frequency yielding explicit forms for the Christoffel matrix describing wave motion in the quasistatic limit.

==> (inline-0) <==
\begin{picture}(85,55)%(-30,0) %
%\linethickness{0.1mm}
\thinlines
 \multiput(5,5)(2,0){30}
 {\line(1,0){1}}
\multiput(12,19)(2,0){30}
 { \line(1,0){1}}
\multiput(19,33)(2,0){30}
 { \line(1,0){1}}
\multiput(26,47)(2,0){30}
 { \line(1,0){1}}
\multiput(0,0)(0.9,1.8){24}
 {\qbezier(5, 5)(5.225, 5.45)(5.45,5.9)}
\multiput(10,0)(0.9,1.8){24}
 {\qbezier(15, 5)(15.225, 5.45)(15.45,5.9)}
\multiput(20,0)(0.9,1.8){24}
 {\qbezier(25, 5)(25.225, 5.45)(25.45,5.9)}
\multiput(30,0)(0.9,1.8){24}
 {\qbezier(35, 5)(35.225, 5.45)(35.45,5.9)}

\thicklines

\multiput(5,5)(20,0){3}
 {\qbezier(12, 5)(8, 9)(8,9)}

\multiput(8.5,12)(20,0){3}
 {\qbezier(15.5, 12)(11.5, 16)(11.5,16)}

\multiput(12,19)(20,0){3}
 {\qbezier(19, 19)(15, 23)(15,23)}

\multiput(-5,5)(20,0){4}
 {\qbezier(2, 5)(18, 9)(18,9)}

\multiput(-1.5,12)(20,0){4}
 {\qbezier(5.5, 12)(21.5, 16)(21.5,16)}

\multiput(2,19)(20,0){4}
 {\qbezier(9, 19)(25, 23)(25,23)}

\multiput(5,5)(20,0){3}
 {\qbezier(12, 5)(1, -5)(1,-5)}

\multiput(5,5)(20,0){3}
 {\qbezier(8, 9)(19, 19)(19,19)}

\multiput(8.5,12)(20,0){3}
 {\qbezier(11.5, 16)(22.5, 26)(22.5,26)}

\multiput(12,19)(20,0){3}
 {\qbezier(15, 23)(26, 33)(26,33)}

\put(42,27.5){$\mathbf{a}_2$}               % (32,19) are coordinates of unite cell
\put(44,21){$\mathbf{a}_1$}                 %
\put(53,29){$\mP$}

\multiput(17,10)(20,0){3}{\circle*{1.7}}
\multiput(13,14)(20,0){3}{\circle*{1.7}}
\multiput(24,24)(20,0){3}{\circle*{1.7}}
\multiput(20,28)(20,0){3}{\circle*{1.7}}
\multiput(31,38)(20,0){3}{\circle*{1.7}}
\multiput(27,42)(20,0){3}{\circle*{1.7}}

\end{picture}
\begin{picture}(290,270)(160,-320)
        \allinethickness{0.254mm}\path(275,-205)(165,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-95)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-55)(335,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(275,-95) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-55)(225,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(165,-95)(165,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(165,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(335,-55)(295,-90) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(250,-75) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(280,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(280,-110)(240,-145) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(250,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(195,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(225,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(250,-75)(210,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(220,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(165,-95) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(195,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(305,-130)(265,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(220,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(250,-185) % Plain Solid Line
        \put(210,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(195,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(220,-150){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(240,-145){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(280,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-75){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(295,-90){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(285,-131){\shortstack{{\textbf a$_2$}}} % Plain Text
        \allinethickness{0.254mm}\path(165,-95)(225,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(225,-165) % Plain Solid Line
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-95)(165,-95) % Plain Solid Line
        \put(275,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(265,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(165,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-95)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-55)(335,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(275,-95) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-55)(225,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(165,-95)(165,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(165,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(335,-55)(295,-90) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(250,-75) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(280,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(280,-110)(240,-145) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(250,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(195,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(225,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(250,-75)(210,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(220,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(165,-95) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(195,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(305,-130)(265,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(220,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(250,-185) % Plain Solid Line
        \put(210,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(195,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(220,-150){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(240,-145){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(280,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-75){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(295,-90){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(165,-95)(225,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(225,-165) % Plain Solid Line
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-95)(165,-95) % Plain Solid Line
        \put(275,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(265,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-205)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-95)(385,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(445,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-55)(385,-95) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-55)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-205)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-95)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(445,-55)(405,-90) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(415,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(360,-75) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(390,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(390,-110)(350,-145) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(360,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(335,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(360,-75)(320,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(330,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(275,-95) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(415,-130)(375,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(385,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(330,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(360,-185) % Plain Solid Line
        \put(320,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(330,-150){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(350,-145){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(385,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(415,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(390,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-75){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(405,-90){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(445,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-95)(335,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(335,-165) % Plain Solid Line
        \put(445,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-95)(275,-95) % Plain Solid Line
        \put(385,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(375,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-205)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-95)(385,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(445,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-55)(385,-95) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-55)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-205)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-95)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(445,-55)(405,-90) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(415,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(360,-75) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(390,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(390,-110)(350,-145) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(360,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(335,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(360,-75)(320,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(330,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(275,-95) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(415,-130)(375,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(385,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(330,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(360,-185) % Plain Solid Line
        \put(320,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(330,-150){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(350,-145){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(385,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(415,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(390,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-75){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(405,-90){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(445,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-95)(335,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(335,-165) % Plain Solid Line
        \put(445,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-95)(275,-95) % Plain Solid Line
        \put(385,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(375,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-315)(165,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-315)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(225,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(165,-205)(165,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-275)(165,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(335,-165)(295,-200) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(250,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(280,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(280,-220)(240,-255) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(250,-295) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(195,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(225,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(250,-185)(210,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(220,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(165,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(195,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(305,-240)(265,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(275,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(220,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(250,-295) % Plain Solid Line
        \put(210,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(195,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(220,-260){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(240,-255){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-295){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(280,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(295,-200){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(165,-205)(225,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-275)(225,-275) % Plain Solid Line
        \put(335,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(165,-205) % Plain Solid Line
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(265,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-315)(165,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-315)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(225,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(165,-205)(165,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-275)(165,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(335,-165)(295,-200) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(250,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(280,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(280,-220)(240,-255) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(250,-295) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(195,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(225,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(250,-185)(210,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(220,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(165,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(195,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(305,-240)(265,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(275,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(220,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(250,-295) % Plain Solid Line
        \put(210,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(195,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(220,-260){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(240,-255){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-295){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(280,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(295,-200){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(165,-205)(225,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-275)(225,-275) % Plain Solid Line
        \put(335,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(165,-205) % Plain Solid Line
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(265,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-315)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-205)(385,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(385,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(445,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-315)(445,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-275)(275,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(445,-165)(405,-200) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(415,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(360,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(390,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(390,-220)(350,-255) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(360,-295) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(335,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(360,-185)(320,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(330,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(415,-240)(375,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(385,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(330,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(360,-295) % Plain Solid Line
        \put(320,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(330,-260){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(350,-255){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-295){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(385,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(415,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(390,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(405,-200){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(445,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-275)(335,-275) % Plain Solid Line
        \put(445,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-205)(275,-205) % Plain Solid Line
        \put(385,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(375,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-315)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-205)(385,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(385,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(445,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-315)(445,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-275)(275,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(445,-165)(405,-200) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(415,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(360,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(390,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(390,-220)(350,-255) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(360,-295) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(335,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(360,-185)(320,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(330,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(415,-240)(375,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(385,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(330,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(360,-295) % Plain Solid Line
        \put(320,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(330,-260){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(350,-255){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-295){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(385,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(415,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(390,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(405,-200){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(445,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-275)(335,-275) % Plain Solid Line
        \put(445,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-205)(275,-205) % Plain Solid Line
        \put(385,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(375,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(165,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-95)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-55)(335,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(275,-95) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-55)(225,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(165,-95)(165,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(165,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(335,-55)(295,-90) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(250,-75) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(280,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(280,-110)(240,-145) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(250,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(195,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(225,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(250,-75)(210,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(220,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(165,-95) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(195,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(305,-130)(265,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(220,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(250,-185) % Plain Solid Line
        \put(210,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(195,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(220,-150){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(240,-145){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(280,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-75){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(295,-90){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(165,-95)(225,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(225,-165) % Plain Solid Line
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-95)(165,-95) % Plain Solid Line
        \put(275,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(265,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(165,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-95)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-55)(335,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(275,-95) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-55)(225,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(165,-95)(165,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(165,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(335,-55)(295,-90) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(250,-75) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-90)(280,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(280,-110)(240,-145) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(250,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(195,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-145)(225,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(250,-75)(210,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(220,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(165,-95) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-110)(195,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(305,-130)(265,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(220,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-165)(250,-185) % Plain Solid Line
        \put(210,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(195,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(220,-150){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(240,-145){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(280,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-75){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(295,-90){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(165,-95)(225,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(225,-165) % Plain Solid Line
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-95)(165,-95) % Plain Solid Line
        \put(275,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(265,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-205)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-95)(385,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(445,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-55)(385,-95) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-55)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-205)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-95)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(445,-55)(405,-90) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(415,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(360,-75) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(390,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(390,-110)(350,-145) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(360,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(335,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(360,-75)(320,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(330,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(275,-95) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(415,-130)(375,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(385,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(330,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(360,-185) % Plain Solid Line
        \put(320,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(330,-150){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(350,-145){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(385,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(415,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(390,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-75){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(405,-90){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(445,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-95)(335,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(335,-165) % Plain Solid Line
        \put(445,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-95)(275,-95) % Plain Solid Line
        \put(385,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(375,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-205)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-95)(385,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(445,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-55)(385,-95) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-55)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-205)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-55)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-95)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(445,-55)(405,-90) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(415,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(360,-75) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-90)(390,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(390,-110)(350,-145) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(360,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-145)(335,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(360,-75)(320,-110) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(330,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(275,-95) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-110)(305,-130) % Plain Solid Line
        \allinethickness{0.508mm}\path(415,-130)(375,-165) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(385,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(330,-150) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-165)(360,-185) % Plain Solid Line
        \put(320,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(330,-150){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(350,-145){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(385,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(415,-130){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(390,-110){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-75){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(405,-90){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(445,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-95)(335,-55) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(335,-165) % Plain Solid Line
        \put(445,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-55){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-95)(275,-95) % Plain Solid Line
        \put(385,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-95){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(375,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-315)(165,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-315)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(225,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(165,-205)(165,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-275)(165,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(335,-165)(295,-200) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(250,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(280,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(280,-220)(240,-255) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(250,-295) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(195,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(225,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(250,-185)(210,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(220,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(165,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(195,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(305,-240)(265,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(275,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(220,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(250,-295) % Plain Solid Line
        \put(210,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(195,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(220,-260){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(240,-255){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-295){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(280,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(295,-200){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(165,-205)(225,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-275)(225,-275) % Plain Solid Line
        \put(335,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(165,-205) % Plain Solid Line
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(265,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-315)(165,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(275,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-315)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-165)(225,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(165,-205)(165,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(225,-275)(165,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(335,-165)(295,-200) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(250,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(295,-200)(280,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(280,-220)(240,-255) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(250,-295) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(195,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(240,-255)(225,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(250,-185)(210,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(220,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(165,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(210,-220)(195,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(305,-240)(265,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(275,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(220,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(265,-275)(250,-295) % Plain Solid Line
        \put(210,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(195,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(220,-260){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(240,-255){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-295){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(280,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(250,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(295,-200){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(165,-205)(225,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-275)(225,-275) % Plain Solid Line
        \put(335,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(225,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(165,-205) % Plain Solid Line
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(165,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(265,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-315)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-205)(385,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(385,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(445,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-315)(445,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-275)(275,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(445,-165)(405,-200) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(415,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(360,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(390,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(390,-220)(350,-255) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(360,-295) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(335,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(360,-185)(320,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(330,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(415,-240)(375,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(385,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(330,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(360,-295) % Plain Solid Line
        \put(320,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(330,-260){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(350,-255){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-295){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(385,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(415,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(390,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(405,-200){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(445,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-275)(335,-275) % Plain Solid Line
        \put(445,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-205)(275,-205) % Plain Solid Line
        \put(385,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(375,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-315)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-205)(385,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(445,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(385,-205) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-165)(445,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(385,-315)(445,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-165)(335,-275) % Plain Solid Line
        \allinethickness{0.254mm}\path(275,-205)(275,-315) % Plain Solid Line
        \allinethickness{0.254mm}\path(335,-275)(275,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(445,-165)(405,-200) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(415,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(360,-185) % Plain Solid Line
        \allinethickness{0.508mm}\path(405,-200)(390,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(390,-220)(350,-255) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(360,-295) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(350,-255)(335,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(360,-185)(320,-220) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(330,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(275,-205) % Plain Solid Line
        \allinethickness{0.508mm}\path(320,-220)(305,-240) % Plain Solid Line
        \allinethickness{0.508mm}\path(415,-240)(375,-275) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(385,-315) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(330,-260) % Plain Solid Line
        \allinethickness{0.508mm}\path(375,-275)(360,-295) % Plain Solid Line
        \put(320,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(305,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(330,-260){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(350,-255){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-295){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(385,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(415,-240){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(390,-220){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(360,-185){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(405,-200){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(445,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-315){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(275,-205)(335,-165) % Plain Solid Line
        \allinethickness{0.254mm}\path(445,-275)(335,-275) % Plain Solid Line
        \put(445,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(335,-165){{\ellipse*{10}{10}}} % Color Solid Circle
        \allinethickness{0.254mm}\path(385,-205)(275,-205) % Plain Solid Line
        \put(385,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(275,-205){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(375,-275){{\ellipse*{10}{10}}} % Color Solid Circle
        \put(260,-156){\shortstack{{\textbf a$_1$}}} % Plain Text
         % Set color to black again (default font color)
\end{picture}
